The Closer You Look, The More You Learn: A Grey-box Approach to Protocol State Machine Learning

In this paper, we propose a new approach to infer state machine models from protocol implementations. Our method, STATEINSPECTOR, learns protocol states by using novel program analyses to combine observations of run-time memory and I/O. It requires no access to source code and only lightweight execution monitoring of the implementation under test. We demonstrate and evaluate STATEINSPECTOR's effectiveness on numerous TLS and WPA/2 implementations. In the process, we show STATEINSPECTOR enables deeper state discovery, increased learning efficiency, and more insightful post-mortem analyses than existing approaches. Further to improved learning, our method led us to discover several concerning deviations from the standards and a high impact vulnerability in a prominent Wi-Fi implementation.

==> exampleProtocolv1.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleProtocolv1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exampleProtocolv1.pdf}}%
    \put(0.28395338,0.35101548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exampleProtocolv1.pdf}}%
    \put(0.68137837,0.36923509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exampleProtocolv1.pdf}}%
    \put(0.50436201,0.60736411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exampleProtocolv1.pdf}}%
    \put(0.08813875,0.07409009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exampleProtocolv1.pdf}}%
    \put(0.61653095,0.07408219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exampleProtocolv1.pdf}}%
    \put(0.89689053,0.07408219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exampleProtocolv1.pdf}}%
    \put(0.33962849,0.07409009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exampleProtocolv1.pdf}}%
    \put(0.66380982,0.56743673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{k}\textit{e}\textit{ }\textit{/}\end{tabular}}}}%
    \put(0.65501826,0.52743681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{e}\textit{m}\textit{p}\textit{t}\textit{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exampleProtocolv1.pdf}}%
    \put(0.26512783,0.55093241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{p}\textit{p}\textit{d}\textit{a}\textit{t}\textit{a}\textit{ }\textit{/}\textit{ }\end{tabular}}}}%
    \put(0.28872367,0.5109325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{e}\textit{m}\textit{p}\textit{t}\textit{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exampleProtocolv1.pdf}}%
    \put(0.3894699,0.26314325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{k}\textit{e}\textit{ }\textit{/}\textit{ }\end{tabular}}}}%
    \put(0.38067834,0.22314333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{e}\textit{m}\textit{p}\textit{t}\textit{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{exampleProtocolv1.pdf}}%
    \put(0.04905972,0.28184641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{p}\textit{p}\textit{d}\textit{a}\textit{t}\textit{a}\textit{ }\textit{/}\end{tabular}}}}%
    \put(0.07682873,0.24184649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{e}\textit{m}\textit{p}\textit{t}\textit{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{exampleProtocolv1.pdf}}%
    \put(0.81048982,0.29025354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{p}\textit{p}\textit{d}\textit{a}\textit{t}\textit{a}\textit{ }\textit{/}\end{tabular}}}}%
    \put(0.83408566,0.25025362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{e}\textit{m}\textit{p}\textit{t}\textit{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{exampleProtocolv1.pdf}}%
    \put(0.52072566,0.27224348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{k}\textit{e}\textit{ }\textit{/}\end{tabular}}}}%
    \put(0.50915525,0.23224356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{l}\textit{o}\textit{s}\textit{e}\textit{d}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> exampleProtocolv2.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleProtocolv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79166665)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exampleProtocolv2.pdf}}%
    \put(0.68887366,0.6718271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exampleProtocolv2.pdf}}%
    \put(0.34716843,0.7103849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exampleProtocolv2.pdf}}%
    \put(0.23033035,0.16783626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exampleProtocolv2.pdf}}%
    \put(0.75170543,0.17653042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exampleProtocolv2.pdf}}%
    \put(0.15700386,0.70151324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{u}\textit{t}\textit{h}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0.15700386,0.67026347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{d}\textit{a}\textit{t}\textit{a}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0.15354319,0.63901369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{l}\textit{o}\textit{s}\textit{e}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exampleProtocolv2.pdf}}%
    \put(0.49237255,0.73954201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{i}\textit{n}\textit{i}\textit{t}\textit{ }\textit{/}\textit{ }\textit{a}\textit{c}\textit{k}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exampleProtocolv2.pdf}}%
    \put(0.48460171,0.06089393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exampleProtocolv2.pdf}}%
    \put(0.33690882,0.47511081){\color[rgb]{0.59607843,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{i}\textit{n}\textit{i}\textit{t}\textit{ }\textit{/}\textit{ }\textit{a}\textit{c}\textit{k}\textit{ }\end{tabular}}}}%
    \put(0.3679456,0.44073606){\color[rgb]{0.59607843,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{x}\textit{1}\textit{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exampleProtocolv2.pdf}}%
    \put(0.87521571,0.22448255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{u}\textit{t}\textit{h}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0.87521571,0.19323277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{d}\textit{a}\textit{t}\textit{a}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0.88076987,0.16198299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{i}\textit{n}\textit{i}\textit{t}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exampleProtocolv2.pdf}}%
    \put(0.78663781,0.47936095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{d}\textit{a}\textit{t}\textit{a}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0.78317714,0.44811118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{l}\textit{o}\textit{s}\textit{e}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{exampleProtocolv2.pdf}}%
    \put(0.53365965,0.00633106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{l}\textit{l}\textit{ }\textit{/}\textit{ }\textit{-}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{exampleProtocolv2.pdf}}%
    \put(0.43757254,0.15691337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{i}\textit{n}\textit{i}\textit{t}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{exampleProtocolv2.pdf}}%
    \put(0.19145113,0.06485846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{l}\textit{o}\textit{s}\textit{e}\textit{ }\textit{/}\textit{ }\textit{c}\textit{l}\textit{o}\textit{s}\textit{e}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{exampleProtocolv2.pdf}}%
    \put(0.68053895,0.07438108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{l}\textit{o}\textit{s}\textit{e}\textit{ }\textit{/}\textit{ }\textit{c}\textit{l}\textit{o}\textit{s}\textit{e}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{exampleProtocolv2.pdf}}%
    \put(0.01776005,0.16080597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{u}\textit{t}\textit{h}\textit{ }\textit{/}\textit{ }\textit{a}\textit{c}\textit{k}\end{tabular}}}}%
    \put(0.01776005,0.12955619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{d}\textit{a}\textit{t}\textit{a}\textit{ }\textit{/}\textit{ }\textit{a}\textit{c}\textit{k}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{exampleProtocolv2.pdf}}%
    \put(0.13866875,0.46677345){\color[rgb]{0.21960784,0.4627451,0.11372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{u}\textit{t}\textit{h}\textit{ }\textit{/}\textit{ }\textit{a}\textit{c}\textit{k}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{exampleProtocolv2.pdf}}%
    \put(0.59850344,0.46533955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{u}\textit{t}\textit{h}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0.59850344,0.43408978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{d}\textit{a}\textit{t}\textit{a}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0.59504278,0.40284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{l}\textit{o}\textit{s}\textit{e}\textit{ }\textit{/}\textit{ }\textit{e}\textit{r}\textit{r}\textit{o}\textit{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{exampleProtocolv2.pdf}}%
  \end{picture}%
\endgroup%


==> gb-state-learner.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gb-state-learner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24054983)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gb-state-learner.pdf}}%
    \put(0.07248876,0.14024156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Learner\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gb-state-learner.pdf}}%
    \put(0.21740661,0.02624107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concolic analyser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gb-state-learner.pdf}}%
    \put(0.43989442,0.20281415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Test harness\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gb-state-learner.pdf}}%
    \put(0.66244725,0.14024156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SUT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gb-state-learner.pdf}}%
    \put(0.42934431,0.10736896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}API interceptor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gb-state-learner.pdf}}%
    \put(0.4152512,0.05214611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Watchpoint handler\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gb-state-learner.pdf}}%
    \put(0.63713102,0.20241166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I/O channel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gb-state-learner.pdf}}%
    \put(0.62568356,0.07975585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Debug channel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gb-state-learner.pdf}}%
    \put(0.18377881,0.20241166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Output queries\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gb-state-learner.pdf}}%
    \put(0.04254516,0.03655197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Type \& memory\end{tabular}}}}%
    \put(0.05053296,0.01593346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}classifications\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gb-state-learner.pdf}}%
    \put(0.79678383,0.15979296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Black-box component\end{tabular}}}}%
    \put(0.80251176,0.12886519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grey-box component\end{tabular}}}}%
    \put(0.8206264,0.09793741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Execution monitor\end{tabular}}}}%
    \put(0.86401777,0.06700964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input/output\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gb-state-learner.pdf}}%
    \put(0.1339784,0.07975585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Snapshots \& watchpoint queries\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gb-state-learner.pdf}}%
  \end{picture}%
\endgroup%


==> st-update-single-column.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.99998474bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59902201)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.05882406,0.28177678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\pB check \end{tabular}}}}%
    \put(0.03235505,0.25243699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}backdoor depth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.29845872,0.25292791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\pC skip check of \end{tabular}}}}%
    \put(0.32493967,0.22358812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}verify result\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing.pdf}}%
    \put(0.78825093,0.40550351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\pD perform state \end{tabular}}}}%
    \put(0.83984049,0.37616372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}change\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawing.pdf}}%
    \put(0.56058393,0.54424667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\pA verify result \end{tabular}}}}%
    \put(0.57823964,0.51490687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}stored in eax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{drawing.pdf}}%
    \put(0.08491292,0.06798032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Close\end{tabular}}}}%
    \put(0.0564092,0.03864052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Connection\end{tabular}}}}%
  \end{picture}%
\endgroup%

